Learning Car-Following Behaviors Using Bayesian Matrix Normal Mixture Regression

Learning and understanding car-following (CF) behaviors are crucial for microscopic traffic simulation. Traditional CF models, though simple, often lack generalization capabilities, while many data-driven methods, despite their robustness, operate as "black boxes" with limited interpretability. To bridge this gap, this work introduces a Bayesian Matrix Normal Mixture Regression (MNMR) model that simultaneously captures feature correlations and temporal dynamics inherent in CF behaviors. This approach is distinguished by its separate learning of row and column covariance matrices within the model framework, offering an insightful perspective into the human driver decision-making processes. Through extensive experiments, we assess the model's performance across various historical steps of inputs, predictive steps of outputs, and model complexities. The results consistently demonstrate our model's adeptness in effectively capturing the intricate correlations and temporal dynamics present during CF. A focused case study further illustrates the model's outperforming interpretability of identifying distinct operational conditions through the learned mean and covariance matrices. This not only underlines our model's effectiveness in understanding complex human driving behaviors in CF scenarios but also highlights its potential as a tool for enhancing the interpretability of CF behaviors in traffic simulations and autonomous driving systems.

==> Figs/MNMM_pgm.tex <==
\usetikzlibrary{positioning,arrows.meta,quotes}
\usetikzlibrary{shapes,snakes}
\usetikzlibrary{bayesnet}
\tikzset{>=latex}
\tikzstyle{plate caption} = [caption, node distance=0, inner sep=0pt,
below left=5pt and 0pt of #1.south]
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}

    \node [circle,draw=black,inner sep=0pt,minimum size=0.8cm] (Sigma) at (-1.5-10,1) {$\boldsymbol{U}_k$};

    \node [circle,draw=black,inner sep=0pt,minimum size=0.8cm] (V) at (+1.5-10,1) {$\boldsymbol{V}_k$};
    
    \node [circle,draw=black,inner sep=0pt,minimum size=0.8cm] (mu) at (0-10,1) {$\boldsymbol{M}_k$};
    
    \node [circle,draw=black,inner sep=0pt,minimum size=0.8cm] (pik) at (+3-10,-.7) {$\boldsymbol{\pi}$};
    
    \node [circle,draw=black,inner sep=0pt,minimum size=0.8cm] (zi) at (+1.5-10,-.7) {$z_i$};
	
    \node [obs,draw=black,inner sep=0pt,minimum size=0.8cm] (xi) at (-0-10,-.7) {$\boldsymbol{X}_{i}$};

    % \node [circle,draw=black,inner sep=0pt,minimum size=0.8cm] (ell) at (+3-10,1) {$\ell_k$};
    
    \plate [color=black,inner sep=.3cm,xshift=0.02cm,yshift=0.2cm] {part3} {(V)(mu)(Sigma)} {};
    
    \node [circle,draw=black,inner sep=0pt,minimum size=0.8cm] (hyper_Sigma) at (-3-10,1) {$\boldsymbol{\sigma}_u$};

    \node [circle,draw=black,inner sep=0pt,minimum size=0.8cm] (hyper_Sigma_v) at (+3-10,1) {$\boldsymbol{\sigma}_v$};
    
    \path [draw,->] (hyper_Sigma) edge (Sigma);
    \path [draw,->] (hyper_Sigma_v) edge (V);
    
    % \path [draw,->] (ell) edge (V);
	
    \path [draw,->] (mu) edge (xi);
    \path [draw,->] (Sigma) edge (xi);
    \path [draw,->] (V) edge (xi);
    
    \path [draw,->] (zi) edge (xi);
    
    \plate [color=black,inner sep=.3cm,xshift=0.0cm,yshift=0cm] {part1} {(zi)(xi)} {};
    
    \node [text width=2.5cm] (m) at (1.27-10,-1.42) {\small{$i\in\{1,\dots,N\}$}};
    
    \node [text width=5cm] (k1) at (+2.5-10,1.66) {\small{$k\in\{1,\dots,K\}$}};
    
    \path [draw,->] (pik) edge (zi);
    
    % \node [text width=0.35cm,inner sep=0pt] (hyper_alpha) at (-3-10,2.5) {\small $\boldsymbol{\alpha}$};
    
    % \path [draw,->] (hyper_alpha) edge (pik);
\end{tikzpicture}
